Private Polynomial Computation for Noncolluding Coded Databases

We consider private polynomial computation (PPC) over noncolluding coded databases. In such a setting a user wishes to compute a multivariate polynomial of degree at most $g$ over $f$ variables (or messages) stored in multiple databases while revealing no information about the desired polynomial to the databases. We construct two novel PPC schemes, where the first is a generalization of our previous work in private linear computation for coded databases. In this scheme we consider Reed-Solomon coded databases with Lagrange encoding, which leverages ideas from recently proposed star-product private information retrieval and Lagrange coded computation. The second scheme considers the special case of coded databases with systematic Lagrange encoding. Both schemes yield improved rates compared to the best known schemes from the literature for a small number of messages, while in the asymptotic case the rates match.

==> fig/CodedPMC_N5_K2_d2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.667in, %width=6.587in,
height=2.929in, %height=5.849in,
at={(1.95in,0.779in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=1,
xmax=8,
%xlabel style={font=\color{white!15!black}},
xlabel={Number of messages $f$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.2,
ymax=0.8,
%ylabel style={font=\color{white!15!black}},
ylabel={PPC rate $\const{R}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.539,0.608)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, fill=white}
]

\addplot [color=mycolor2, line width=1.5pt, mark=diamond*, mark options={mycolor2,fill=white}]
  table[row sep=crcr]{%
1	0.8\\
2	0.533333333333333\\
3	0.426666666666667\\
4	0.40275319567355\\
5	0.400134322434899\\
6	0.400003051781096\\
7	0.400000032782557\\
8	0.400000000168802\\
};
\addlegendentry{\small Sys.~RS-L, $\mu=\widetilde{\mathsf{M}}(f,2)$}

\addplot [color=blue, line width=1.5pt, mark=diamond*, mark options={blue,fill=white}]
  table[row sep=crcr]{%
1	0.8\\
2	0.457142857142857\\
3	0.405544554455446\\
4	0.400268735112686\\
5	0.400006103608759\\
6	0.40000006556512\\
7	0.400000000337604\\
8	0.400000000000841\\
};
\addlegendentry{\small Sys.~RS-L, $\mu={\mathsf{M}}(f,2)$}

\addplot [color=red, line width=1.5pt, mark options={red,fill=white}]
  table[row sep=crcr]{%
1	0.4\\
2	0.4\\
3	0.4\\
4	0.4\\
5	0.4\\
6	0.4\\
7	0.4\\
8	0.4\\
};
\addlegendentry{\small PPC scheme \cite{Karpuk18_1}}

\addplot [color=mycolor1, mark=*,  line width=1.5pt,mark options={mycolor1,fill=white}]
  table[row sep=crcr]{%
1	0.666666666666667\\
2	0.416666666666667\\
3	0.310065982040978\\
4	0.27498016623057\\
5	0.267631411411356\\
6	0.266731030586641\\
7	0.266669123066179\\
8	0.266666720760106\\
};
\addlegendentry{\small RS-L, $\mu=\widetilde{\mathsf{M}}(f,2)$}

\addplot [color=black, mark=*,  line width=1.5pt,mark options={black,fill=white}]
  table[row sep=crcr]{%
1	0.666666666666667\\
2	0.347801892042293\\
3	0.280816587678577\\
4	0.268278462002182\\
5	0.266773957130711\\
6	0.266670760690996\\
7	0.26666675682241\\
8	0.266666667821618\\
};
\addlegendentry{\small RS-L, $\mu=\mathsf{M}(f,2)$}

\addplot [color=green, line width=1.5pt, mark options={green,fill=white}]
  table[row sep=crcr]{%
1	0.266666666666667\\
2	0.266666666666667\\
3	0.266666666666667\\
4	0.266666666666667\\
5	0.266666666666667\\
6	0.266666666666667\\
7	0.266666666666667\\
8	0.266666666666667\\
};
\addlegendentry{\small PPC scheme \cite{RavivKarpuk18_1sub}}




\end{axis}
\end{tikzpicture}%

